Bezout-type Theorems for Differential Fields

We prove analogs of the Bezout and the Bernstein-Kushnirenko-Khovanskii theorems for systems of algebraic differential conditions over differentially closed fields. Namely, given a system of algebraic conditions on the first $l$ derivatives of an $n$-tuple of functions, which admits finitely many solutions, we show that the number of solutions is bounded by an appropriate constant (depending singly-exponentially on $n$ and $l$) times the volume of the Newton polytope of the set of conditions. This improves a doubly-exponential estimate due to Hrushovski and Pillay. We illustrate the application of our estimates in two diophantine contexts: to counting transcendental lattice points on algebraic subvarieties of semi-abelian varieties, following Hrushovski and Pillay; and to counting the number of intersections between isogeny classes of elliptic curves and algebraic varieties, following Freitag and Scanlon. In both cases we obtain bounds which are singly-exponential (improving the known doubly-exponential bounds) and which exhibit the natural asymptotic growth with respect to the degrees of the equations involved.

==> tangent-degeneration.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tangent-degeneration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{580.30020073bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51044178)%
    \put(0,0){\includegraphics[width=\unitlength]{tangent-degeneration.pdf}}%
    \put(0.14068321,0.08493516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30160621\unitlength}\raggedright $y^2+\e x=0$\end{minipage}}}%
    \put(0.7231837,0.09229483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28308653\unitlength}\raggedright $y^2=0$\end{minipage}}}%
    \put(0.21512743,0.48197104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28308653\unitlength}\raggedright $X_\e\^1$\end{minipage}}}%
    \put(0.7231837,0.48105913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28308653\unitlength}\raggedright $X_0\^1$\end{minipage}}}%
    \put(0.45473708,0.5134065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19181095\unitlength}\raggedright $\e\to0$\end{minipage}}}%
  \end{picture}%
\endgroup%

